Wideband mmWave Massive MIMO Channel Estimation and Localization

Spatial wideband effects are known to affect channel estimation and localization performance in millimeter wave (mmWave) massive multiple-input multiple-output (MIMO) systems. Based on perturbation analysis, we show that the spatial wideband effect is in fact more pronounced than previously thought and significantly degrades performance, even at moderate bandwidths, if it is not properly considered in the algorithm design. We propose a novel channel estimation method based on multidimensional ESPRIT per subcarrier, combined with unsupervised learning for pairing across subcarriers, which shows significant performance gain over existing schemes under wideband conditions.

==> BLOSAOA.tex <==
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8cm,
height=4cm,
scale only axis,
xmin=1.8,
xmax=250,
ymode=log,
xmode=log,
ymin=0.0000001,
ymax=0.04,
xlabel={Bandwidth [MHz]},
ylabel={Angle RMSE [rad]},
yminorticks=true,
xminorticks=true,
axis background/.style={fill=white},
%xmajorgrids,
%xmajorgrids,
%ymajorgrids,
%yminorgrids,
legend style={at={(0,0)}, anchor=south west, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue, line width=1.5pt, mark=*]
  table[row sep=crcr]{%
  1.9200  0.000227505431116485\\
 3.8400   0.000157296107171407\\
  7.6800	0.000127102775587922\\
15.3600  6.93498056221184e-05\\
30.7200	 6.17396200132643e-05\\
61.4400	 3.90692433594859e-05\\
122.8800	2.72960160358160e-05\\
245.7600	1.96035771049097e-05\\
};
\addlegendentry{Proposed (with pairing)}

%\addplot [color=blue, line width=1.5pt]
%  table[row sep=crcr]{%
%7.6800	7.16843671878606e-05\\
%15.3600 5.85312335961707e-05\\
%30.7200	 3.60165053000072e-05\\
%61.4400	 3.08069303015301e-05\\
%122.8800	1.84639702243608e-05\\
%245.7600	1.12735714497300e-05\\
%};
%\addlegendentry{AOD-Proposed (with Pairing)}


%\label{Proposed (with Pairing)}

\addplot [color=red, line width=1.5pt, mark size=1.5pt, mark=triangle*, mark options={solid, fill=red, draw=red}]
  table[row sep=crcr]{%
    1.9200  0.000273331471129645\\
 3.8400   0.000185713488424962\\
7.6800		0.000219393131129027\\
15.3600  	0.000425728896671505\\
30.7200		0.000817024947802086\\
61.4400		0.00165275362434702\\
122.8800	0.00332517241511647\\
245.7600	0.00664988234703270\\
};
\addlegendentry{3D ESPRIT}




%\addplot [color=red, line width=1.5pt]
%  table[row sep=crcr]{%\\
% 7.6800	0.000160958649093548\\
%15.3600 0.000335720625028568\\
%30.7200	0.000682325469734309\\
%61.4400	0.00135675456127088\\
%122.8800	0.00272714090537381\\
%245.7600	0.00546933010371215\\
%};
%\addlegendentry{AOD-3D ESPRIT}





%\addplot [color=red,  line width=1.5pt]
%  table[row sep=crcr]{%
%64	7.88175102174845e-05\\
%128	5.58388766234806e-05\\
%256	3.91663353698063e-05\\
%512	2.97702042640667e-05\\
%1024	1.94185251271893e-05\\
%2048	1.52095722769147e-05\\
%};
%%\label{Ideal ESPRIT}
%\addlegendentry{AOD-3D ESPRIT}




\addplot [color=OliveGreen, line width=1.5pt, mark size=2pt, mark=diamond*, mark options={solid, fill=OliveGreen, draw=OliveGreen}]
  table[row sep=crcr]{%
 1.9200  0.004434992582607\\
 3.8400   0.00678665443200\\
 7.6800	0.00702632499258220\\
15.3600 0.00477512863092607\\
30.7200	0.00654099508572445\\
61.4400	0.00639748231144193\\
122.8800	0.0136857387335452\\
245.7600	0.0179836622235350\\
};
%\label{Ideal ESPRIT}
\addlegendentry{Proposed (no pairing)}



%\addplot [color=OliveGreen, line width=1.5pt]
%  table[row sep=crcr]{%
% 7.6800	0.00534782711552105\\
%15.3600 0.00362657544082065\\
%30.7200	0.00494014097917608\\
%61.4400	0.00484191891912629\\
%122.8800	0.0103661313798652\\
%245.7600	0.0136319548833444\\
%};
%%\label{Ideal ESPRIT}
%\addlegendentry{AOD- Proposed (No Pairing)}


\addplot [color=black!50, dashdotted, line width=1pt]
  table[row sep=crcr]{%\\
87.5	0.0000001\\
87.5	100\\
};
\addlegendentry{NB threshold \cite{wang2018spatial}}

\addplot [color=black!50,   line width=1pt]
  table[row sep=crcr]{%\\
13.9	0.0000001\\
13.9	100\\
};
\addlegendentry{NB threshold (Prop.~1)}


\end{axis}

\end{tikzpicture}%

==> BLOSdelay.tex <==

\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8cm,
height=4cm,
scale only axis,
xmin=1.8,
xmax=250,
ymode=log,
xmode=log,
ymin=0.00002,
ymax=1,
xlabel={Bandwidth [MHz]},
ylabel={Delay RMSE [ns]},
yminorticks=true,
xminorticks=true,
axis background/.style={fill=white},
%xmajorgrids,
%xmajorgrids,
%ymajorgrids,
%yminorgrids,
legend style={at={(0,0)}, anchor=south west, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue, line width=1.5pt, mark=*]
  table[row sep=crcr]{%
1.9200  0.637553778128083\\
3.8400   0.229100987777723\\
7.6800	0.0840518164091322\\
15.3600 0.0310018670126833\\
30.7200	0.0110628583779995\\
61.4400	0.00422313108673359\\
122.8800	0.00151752423040202\\
245.7600	0.000469736033717492\\
};
\addlegendentry{Proposed (with pairing)}


\addplot [color=red, line width=1.5pt, mark size=1.5pt, mark=triangle*, mark options={solid, fill=red, draw=red}]
  table[row sep=crcr]{%
 1.9200  0.820703618276360\\
3.8400    0.486168397585780\\
 7.6800	0.320301865030639\\
15.3600 0.326193518046247\\
30.7200	0.313341706762633\\
61.4400	0.302666375696563\\
122.8800	0.301593968171360\\
245.7600	0.301670160118593\\
};
\addlegendentry{3D ESPRIT}



%\addplot [color=red, dashed, line width=1.5pt, mark %size=1.5pt, mark=diamond*, mark options={solid, %fill=red, draw=red}]
%  table[row sep=crcr]{%
%64	0.139499458410041\\
%128	0.0745921200984264\\
%256	0.0331868793339035\\
%512	0.0183578715203391\\
%1024	0.00862429373456078\\
%2048	0.00549989916651957\\
%};

%\addlegendentry{3D ESPRIT}



\addplot [color=OliveGreen,line width=1.5pt, mark size=1.5pt, mark=diamond*, mark options={solid, fill=OliveGreen, draw=OliveGreen}]
  table[row sep=crcr]{%
 1.9200 0.63491808128083\\
 3.8400  0.24917777009872\\
 7.6800	0.0927675599651816\\
15.3600 0.0317460220729517\\
30.7200	0.0118349184726598\\
61.4400	0.00491807316843619\\
122.8800	0.00414769240267890\\
245.7600	0.00483996161040421\\
};

\addlegendentry{Proposed (no pairing)}


\addplot [color=black!50, dashdotted,  line width=1pt]
  table[row sep=crcr]{%\\
87.5	0.00001\\
87.5	100\\
};
\addlegendentry{NB threshold \cite{wang2018spatial}}

\addplot [color=black!50,   line width=1pt]
  table[row sep=crcr]{%\\
13.9	0.00001\\
13.9	100\\
};
\addlegendentry{NB threshold (Prop.~1)}

\end{axis}


\end{tikzpicture}%



==> BLOSlocalization.tex <==
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8cm,
height=4cm,
scale only axis,
xmin=1.8,
xmax=250,
ymode=log,
xmode=log,
%ymin=0.000003,
ymin=0.00005,
ymax=10,
xlabel={bandwidth [MHz]},
ylabel={localization RMSE [m]},
yminorticks=true,
xminorticks=true,
axis background/.style={fill=white},
%xmajorgrids,
%xmajorgrids,
%ymajorgrids,
%yminorgrids,
legend style={at={(0,0)}, anchor=south west, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]



%\addplot [color=red,  dashed, line width=1.5pt]
%  table[row sep=crcr]{%
%64	0.124713083537037\\
%128	0.0597844202741056\\
%256	0.0244141147399321\\
%512	0.0128314234919457\\
%1024	0.00944690384351512\\
%2048	0.00533708098059298\\
%};
%\addlegendentry{3D ESPRIT }

\addplot [color=OliveGreen, line width=1.5pt, mark size=2pt, mark=diamond*, mark options={solid, fill=OliveGreen, draw=OliveGreen}]
  table[row sep=crcr]{%
1.9200 2.76555890544330\\
3.8400 3.30653789435711\\
7.6800	3.47118610029134\\
15.3600	2.12796676405171\\
30.7200	2.92627340072738\\
61.4400	2.81289279417556\\
122.8800	6.07429759748241\\
245.7600	8.10917831312765\\
};
\addlegendentry{Proposed (no pairing)}


\addplot [color=blue, line width=1.5pt, mark=*]
  table[row sep=crcr]{%
 1.9200 0.546396302739816\\
 3.8400 0.194814130435810\\
7.6800	0.0771720477195207\\
15.3600	0.0283397188939211\\
30.7200	0.0183542019527428\\
61.4400	0.00787358329150054\\
122.8800	0.00645864941987988\\
245.7600	0.00476778031746880\\
};
\addlegendentry{Proposed (with pairing)}


\addplot[color=red, line width=1.5pt, mark size=1.5pt, mark=triangle*, mark options={solid, fill=red, draw=red}]
  table[row sep=crcr]
 {%\\
 1.9200 0.638314149845030\\
 3.8400 0.265409468657441\\
7.6800	0.121727940584342\\
15.3600	0.0968547958439508\\
30.7200	0.176265693495103\\
61.4400	0.369300808470257\\
122.8800	0.768689100182696\\
245.7600	1.55791019505083\\
};
\addlegendentry{3D ESPRIT}


\addplot [color=black!50,  dashdotted, line width=1pt]
  table[row sep=crcr]{%\\
87.5	0.0001\\
87.5	100\\
};
\addlegendentry{NB threshold \cite{wang2018spatial}}


\addplot [color=black!50, line width=1pt]
  table[row sep=crcr]{%\\
13.9	0.0001\\
13.9	100\\
};
\addlegendentry{NB threshold (Prop.~1)}

%\draw[cyan!70] (4.6,-2.7) ellipse (0.1 and 1.5);

\end{axis}
\end{tikzpicture}

